AI-GRACE: A Use-Case Operationalization Framework for Agentic AI: From Organizational Objectives and Obligations to Deployment Capabilities and Architecture

Organizations deploying agentic artificial intelligence must determine more than whether a model is trustworthy; they must establish what to validate, control, and observe for a use case to deliver its intended outcome while meeting applicable obligations. This paper proposes AI-GRACE (Agentic Intelligence-Governance, Risk, Assurance, Controls, and Evidence) as a use-case operationalization framework connecting organizational governance with technical implementation. The proposal draws on professional observations and a purposive synthesis of standards and literature, using design science to frame the method contribution and situational method engineering to guide contextual tailoring and reuse. The framework establishes objectives and obligations and then assesses risks in seven proposed domains, including mission and value realization. It derives requirements for assurance before deployment, runtime controls, and evidence, which guide capability qualification, gap assessment, and a logical architecture. An Agent Operating Envelope specifies permitted actions and escalation conditions, while Risk-Aligned Independence Levels (RAIL) summarize the authorized independence. A fictional retail banking application illustrates the method. The contribution is a traceable basis for deciding what an organization must implement, what it already supports, and what remains unresolved. Empirical evaluation must establish whether it improves deployment decisions, efficiency, and reuse.

==> architecture.tex <==
\begingroup
\singlespacing\hyphenpenalty=10000\exhyphenpenalty=10000
\begin{tikzpicture}[
  font=\fontsize{9}{11}\selectfont\sffamily,
  box/.style={draw,line width=0.6pt,rounded corners=2pt,align=center,inner sep=5pt,text width=3.05cm,minimum height=2.05cm},
  guard/.style={box,fill=black!6},
  arr/.style={-{Latex[length=1.7mm]},line width=0.7pt},
  both/.style={{Latex[length=1.5mm]}-{Latex[length=1.5mm]},line width=0.7pt},
  ev/.style={-{Latex[length=1.5mm]},dashed,line width=0.6pt},
  tag/.style={font=\fontsize{9}{11}\selectfont\sffamily,fill=white,inner sep=2pt,align=center}
]

\node[box] (channel) at (0,0) {\textbf{Bank app/client}\\Authenticated session\\AI notice (C1)\\Human service access};
\node[guard] (content) at (4,0) {\textbf{Guardrails (C1/C2)}\\Input / output checks\\Safety and quality\\Injection inspection};
\node[box] (agent) at (8,0) {\textbf{Agent harness}\\Planner / task state\\Tool router / MCP\\Step/cost limits (C5)};
\node[guard] (modelgate) at (12,0) {\textbf{Model gateway}\\C2 inspection\\Model selection\\Versioned routing};
\node[box] (memory) at (0,-2.8) {\textbf{Session store}\\Client/entity isolation\\Scoped memory (C3)};
\node[guard] (identity) at (4,-2.8) {\textbf{Identity / policy}\\Client / agent / entity\\Scoped credentials\\C3 authorization};
\node[guard] (toolgate) at (8,-2.8) {\textbf{MCP / API gateway}\\C2 traffic checks\\C3 authorization\\Tool allowlist};
\node[box] (model) at (12,-2.8) {\textbf{Model service}\\Versioned model\\Scoped context\\Serving capacity};
\draw[both] (channel.east)--(content.west);
\draw[both] (content.east)--(agent.west);
\draw[both] (agent.east)--(modelgate.west);
\draw[both] (modelgate)--(model);
\draw[both] (agent.south west)--(6,-1.4)--(0,-1.4)--(memory.north);
\draw[both] (agent)--(toolgate);
\draw[arr] (identity)--(toolgate);


\node[guard] (approval) at (0,-5.6) {\textbf{Approval UI (C4)}\\Exact transaction\\Trusted client review\\Bound approval record};
\node[guard] (execution) at (4,-5.6) {\textbf{Payment gate}\\C3 / C4 checks\\Approval and policy\\No bypass};
\node[box] (tools) at (8,-5.6) {\textbf{Bank tool adapters}\\Account / bill tools\\Knowledge retrieval\\Payment tools};
\node[box] (accounts) at (12,-5.6) {\textbf{Account / bill APIs}\\Client accounts/bills\\C3 account scope\\Authoritative records};
\node[box] (payments) at (4,-8.4) {\textbf{Payment services}\\Bank checks (C4)\\Execute / deduplicate\\Reconciled status (E4)};
\node[box] (knowledge) at (12,-8.4) {\textbf{Bank knowledge}\\Bank policies / FAQs\\Retrieval index\\Source/version};
\draw[both] (toolgate)--(tools);
\draw[both] (tools)--(accounts);
\draw[both] (tools.south east)--(10,-7.0)--(10,-8.4)--(knowledge.west);
\draw[both] (tools.west)--(execution.east);
\draw[both] (approval.east)--(execution.west);
\draw[arr] (identity)--(execution);
\draw[both] (execution)--(payments);
\draw[both] (channel.west)--(-2.0,0)--(-2.0,-5.6)--(approval.west);


\node[draw,densely dotted,rounded corners=3pt,inner sep=9pt,
  fit=(channel)(modelgate)(approval)(payments)(knowledge)] (runtime) {};
\node[tag,anchor=south] at (6,1.48) {\textbf{Personal banking assistant: configuration for each banking entity}};

\node[box,text width=6.3cm,minimum height=2.5cm] (assurance) at (1.35,-11.9) {\textbf{Assurance environment (A1--A5)}\\Agent evaluations; model/agent red teams\\MCP server / tool / dependency scanning\\Access, payment, load, and recovery tests};
\node[box,minimum height=2.5cm] (collector) at (8,-11.9) {\textbf{Telemetry collector}\\Continuous agent spans\\Logs / metrics / events\\Correlation; redaction};
\node[box,minimum height=2.5cm] (evidence) at (12,-11.9) {\textbf{Evidence / review}\\E1--E5 records\\Dashboards / alerts\\Tests and decisions\\Incidents / outcomes};
\draw[ev] (assurance.north)--node[tag,left]{exercise assembled\\configuration}(runtime.south -| assurance.north);
\draw[ev] (runtime.south -| collector.north)--node[tag,right]{instrumentation\\from runtime components}(collector.north);
\draw[ev] (assurance)--node[tag,above]{test results}(collector);
\draw[arr] (collector)--(evidence);
\node[box,text width=14.7cm,minimum height=1.35cm] (platform) at (6,-14.4) {\textbf{Supporting infrastructure and operations (A5/C5)}\\Compute, network/egress isolation, storage, secrets, queues, backup/recovery, dependency and supplier management};
\draw[ev] (platform.east)--(14.0,-14.4)--(14.0,-4.2)--(runtime.east);
\end{tikzpicture}
\endgroup


==> method.tex <==
\begingroup
\singlespacing\hyphenpenalty=10000\exhyphenpenalty=10000
\begin{tikzpicture}[font=\fontsize{10}{12}\selectfont\sffamily,box/.style={draw,line width=0.6pt,rounded corners=2pt,align=center,inner sep=6pt,text width=4.35cm,minimum height=1.8cm},arr/.style={-{Latex[length=2mm]},line width=0.7pt}]
\node[box] (g) at (0,0) {\textbf{G: Governance}\\Outcomes and impacts\\Applicable obligations\\Requested operating scope};
\node[box] (r) at (5.2,0) {\textbf{R: Risk}\\Material risk scenarios\\Consequences and tolerances\\Treatment decisions};
\node[box] (ace) at (10.4,0) {\textbf{A / C / E: requirements}\\What to demonstrate\\What to control in operation\\What to retain as evidence};
\node[box] (fit) at (10.4,-2.8) {\textbf{Capability qualification}\\Required capabilities\\Existing implementations\\Evidence of adequacy};
\node[box] (arch) at (5.2,-2.8) {\textbf{Logical reference design}\\Placement and interfaces\\Dependencies and gaps\\Implementation requirements};
\node[box] (auth) at (0,-2.8) {\textbf{Deployment decision}\\Technical supportability\\Legal / policy permissibility\\Envelope and authorized RAIL};
\node[draw,dashed,line width=0.6pt,rounded corners=2pt,align=center,text width=14.3cm,inner sep=7pt] (feed) at (5.2,-5.0) {\textbf{Evidence and reassessment}\\Deployment: outcomes, changes, incidents, and revised scope.\\Organization: applicable obligations, qualified capabilities, and reusable designs.};
\draw[arr] (g)--(r);\draw[arr] (r)--(ace);\draw[arr] (ace)--(fit);\draw[arr] (fit)--(arch);\draw[arr] (arch)--(auth);
\draw[arr,dashed] (auth.south)--(0,-4.42);
\draw[arr,dashed] (feed.east)--(13.0,-5.0)--(13.0,1.5)--(0,1.5)--(g.north);
\end{tikzpicture}
\endgroup

